Learning Linear Block Codes with Gradient Quantization

This study investigates the problem of learning linear block codes optimized for Belief-Propagation decoders significantly improving performance compared to the state-of-the-art. Our previous research is extended with an enhanced system design that facilitates a more effective learning process for the parity check matrix. We simplify the input dataset, restrict the number of parameters to learn and improve the gradient back-propagation within the model. We also introduce novel optimizers specifically designed for discrete-valued weights. Based on conventional gradient computation, these optimizers provide discrete weights updates, enabling finer control and improving explainability of the learning process. Through these changes, we consistently achieve improved code performance, provided appropriately chosen hyper-parameters. To rigorously evaluate the performance of learned codes in the context of short to medium block lengths, we propose a comprehensive code performance assessment framework. This framework enables a fair comparison between our learning methodology and random search approaches, ensuring statistical significance in our results. The proposed model pave the way for a new approach to the efficient learning of linear block codes tailored to specific decoder structures.

==> figures/DLL.tex <==
\begin{tikzpicture}[scale=0.75,every node/.style={transform shape} ] %every node/.style={scale=0.9}]
    \contourlength{1.4pt}
    \tikzset{>=latex} % for LaTeX arrow head
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    \node [circle,minimum size=21pt,inner sep=0.1,draw,fill=black] (W) at (0,0) {$w$};
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt,fill=lightgray] (W) at (0,0) {$w$};

     % l(W)
    \path (W.east) ++ (+1,1) coordinate (L1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (L) at (L1) {$\ell(w)$};
    
    % ~df(W)/dl(w_r)
    \path (W.north) ++ (0,+2) coordinate (DLDW1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (DLDW) at (DLDW1) {${\frac{\partial \ell(w)}{\partial w}}$};

    % ALPHA
    \path (DLDW) ++ (-1.75,0) coordinate (ID1);
    % \path (ID1) ++ (+0.75,0) coordinate (ID2);
    % \path (ID2) ++ (+0.75,0) coordinate (ID3);
    % \path (ID2) ++ (+0,1) coordinate (ID4);
    % \path (ID1) ++ (+0,+0.5) coordinate (ID5);
    % \path (ID3) ++ (+0,-0.5) coordinate (ID6);
    % \draw[very thick,-latex] (ID1) -- (ID3);
    % \draw[very thick,-latex] (ID2) -- (ID4);
    % \draw[thick,orange] (ID5) -- (ID6);

    % \path (ID1) ++ (-0.2,-0.4) coordinate (IDBOX1);
    % \path (ID1) ++ (+0.2,+0.4) coordinate (IDBOX2);
    \node [draw,line width=.8pt,rounded corners, minimum size=0.7cm] (ID) at (ID1) {\color{orange}$g$};


    % % ~alphadl(w_r)/dw
    % \path (ID.west) ++ (-1.5,0) coordinate (ADLDW1);
    % \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (ADLDW) at (ADLDW1) {${-\alpha\frac{\partial \ell(w)}{\partial w}}$};

    % % ADD
    % \path (ADLDW.west) ++ (-1.5,0) coordinate (ADD1);
    % \node [draw,minimum size=0.7cm,inner sep=0.1,line width=.8pt,rounded corners] (ADD) at (ADD1) {$+$};

    % g dl(w_r)/dw
    \path (ID.west) ++ (-2,0) coordinate (ASDLDW1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (ASDLDW) at (ASDLDW1) {$g\left(\frac{\partial \ell(w)}{\partial w}\right)$};
    

    % CLIP
    \path (W.west) ++ (-1.75,0) coordinate (CLIP1);
    \node [draw,minimum size=0.7cm,minimum width=1.5cm,inner sep=0.1,line width=.8pt,rounded corners] (CLIP) at (CLIP1) {CLIP};

    % ADD
    \path (CLIP.west) ++ (-0.75,0) coordinate (ADDW1);
    \node [draw,minimum size=0.7cm,inner sep=0.1,line width=.8pt,rounded corners] (ADDW) at (ADDW1) {$+$};

    % STEP
    \path (ADDW.west) ++ (-2.25,0) coordinate (STEP1);
    \path (STEP1) ++ (+0.75,0) coordinate (STEP2);
    \path (STEP2) ++ (+0.75,0) coordinate (STEP3);
    \path (STEP2) ++ (+0,1) coordinate (STEP4);
    
    \path (STEP2) ++ (+0.3,0) coordinate (STEP5);
    \path (STEP5) ++ (+0,0.5) coordinate (STEP6);
    \path (STEP6) ++ (+0.5,0) coordinate (STEP7);

    \path (STEP2) ++ (-0.3,0) coordinate (STEP8);
    \path (STEP8) ++ (+0,-0.5) coordinate (STEP9);
    \path (STEP9) ++ (-0.5,0) coordinate (STEP10);
    
    \draw[very thick,-latex] (STEP1) -- (STEP3);
    \draw[very thick,-latex] (STEP2) -- (STEP4);
    \draw[thick,blue] (STEP10) -- (STEP9) -- (STEP8) -- (STEP5)  -- (STEP6)  -- (STEP7);

    \path (STEP1) ++ (-0.1,-1) coordinate (STEPBOX1);
    \path (STEP3) ++ (+0.1,+0.9) coordinate (STEPBOX2);
    \node (STEP) [draw,line width=.8pt,rounded corners,fit = (STEPBOX1) (STEPBOX2)] {};
    \path (STEP2) ++ (0,-0.8) coordinate (STEPLABEL1);
    \node [align=center] (STEPLABEL) at (STEPLABEL1) {Thresholds};
    



    
    % CONNECT
    \draw[very thick,-latex,rounded corners, dashed, blue] (W) -| (L);  
    \draw[very thick,-latex,rounded corners,dashed, red] (L) |- (DLDW);
    \draw[very thick,-latex,rounded corners,orange] (DLDW) -- (ID); 
    % \draw[very thick,-latex,rounded corners,orange] (ID) -- (ADLDW);
    % \draw[very thick,-latex,rounded corners,orange] (ADLDW) -- (ADD);
    \draw[very thick,-latex,rounded corners,orange] (ID) -- (ASDLDW);
    \path (ASDLDW.west) ++ (-2.25,-0.75) coordinate (X1);
    \draw[very thick,-latex,rounded corners,orange] (ASDLDW) -| (X1) |- (STEP);
    \draw[very thick,-latex,rounded corners,blue] (STEP) -- (ADDW);
    \draw[very thick,-latex,rounded corners,blue] (ADDW) -- (CLIP);
    \draw[very thick,-latex,rounded corners,blue] (CLIP) -- (W);

    
    \path (W.north) ++ (-2,+0.75) coordinate (X2);
    \draw[very thick,-latex,rounded corners,blue] (W) |- (X2) -| (ADDW);
    %\draw[very thick,-latex,rounded corners,orange] (ASDLDW) -| (ADD);

    % OPTIMIZER
    %\path (ID.north) ++ (+1,+0) coordinate (OPTBOX1);
    \node (OPT) [draw,line width=.8pt,rounded corners, dashed, fit = (CLIP)(STEP)(X1)(ID)(ASDLDW)] {};
    \path (OPT.north) ++ (0,+0.4) coordinate (OPTLABEL1);
    \node [align=center] (OPTLABEL) at (OPTLABEL1) {DLL OPTIMIZER};
\end{tikzpicture}

==> figures/GD.tex <==
\begin{tikzpicture}[scale=0.75,every node/.style={transform shape} ] %every node/.style={scale=0.9}]
    \contourlength{1.4pt}
    \tikzset{>=latex} % for LaTeX arrow head
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    
    

    % STEP
    \path (0,0) ++ (+0,0) coordinate (STEP1);
    \path (STEP1) ++ (+0.75,0) coordinate (STEP2);
    \path (STEP2) ++ (+0.75,0) coordinate (STEP3);
    \path (STEP2) ++ (+0,1) coordinate (STEP4);
    \path (STEP2) ++ (+0,0.6) coordinate (STEP5);
    \path (STEP3) ++ (+0,0.6) coordinate (STEP6);
    \draw[very thick,-latex] (STEP1) -- (STEP3);
    \draw[very thick,-latex] (STEP2) -- (STEP4);
    \draw[thick,blue] (STEP1) -- (STEP2) -- (STEP5) -- (STEP6);

    \path (STEP1) ++ (-0.1,-0.6) coordinate (STEPBOX1);
    \path (STEP3) ++ (+0.1,+0.9) coordinate (STEPBOX2);
    \node (STEP) [draw,line width=.8pt,rounded corners,fit = (STEPBOX1) (STEPBOX2)] {};
    \path (STEP2) ++ (0,-0.4) coordinate (STEPLABEL1);
    \node [align=center] (STEPLABEL) at (STEPLABEL1) {Threshold};

    % W
    \path (STEP.west) ++ (-1.1,0) coordinate (W1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=21pt,fill=black] (W) at (W1) {$w_r$};
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt,fill=lightgray] (W) at (W1) {$w_r$};
    
    % f(W)
    \path (STEP.east) ++ (+1,0) coordinate (F1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (F) at (F1) {$w$};

   


    % PASSTHROUGH GRAD
    \path (STEP1) ++ (0,+3) coordinate (PASS1);
    \path (PASS1) ++ (+0.75,0) coordinate (PASS2);
    \path (PASS2) ++ (+0.75,0) coordinate (PASS3);
    \path (PASS2) ++ (+0,1) coordinate (PASS4);
    \path (PASS1) ++ (+0,0.5) coordinate (PASS5);
    \path (PASS3) ++ (+0,0.5) coordinate (PASS6);
    \draw[very thick,-latex] (PASS1) -- (PASS3);
    \draw[very thick,-latex] (PASS2) -- (PASS4);
    \draw[thick,red] (PASS5) -- (PASS6);

    \path (PASS1) ++ (-0.1,-0.6) coordinate (PASSBOX1);
    \path (PASS3) ++ (+0.1,+0.9) coordinate (PASSBOX2);
    \node (PASS) [draw,line width=.8pt,rounded corners,fit = (PASSBOX1) (PASSBOX2)] {};
    \path (PASS2) ++ (0,-0.4) coordinate (PASSLABEL1);
    \node [align=center] (PASSLABEL) at (PASSLABEL1) {Passthrough};

    % DSF BOX
    \node (DSF) [draw,line width=.8pt,rounded corners,dashed,fit = (PASS) (STEP)] {};
    \path (DSF.north) ++ (0,+0.4) coordinate (DSFLABEL1);
    \node [align=center] (DSFLABEL) at (DSFLABEL1) {DSF};

     % l(W)
    \path (DSF.east) ++ (+2,0) coordinate (L1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (L) at (L1) {$\ell(w)$};


    % df(W)/dl(w_r)
    \path (PASS.east) ++ (+1,+0) coordinate (DLDF1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (DLDF) at (DLDF1) {$\frac{\partial \ell(w)}{\partial w}$};

    % ~df(W)/dl(w_r)
    \path (PASS.west) ++ (-1.1,+0) coordinate (DLDW1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (DLDW) at (DLDW1) {$\frac{\partial \ell(w)}{\partial w}$};

    % ALPHA
    \path (DLDW) ++ (-1.5,0) coordinate (ID1);
    % \path (ID1) ++ (+0.75,0) coordinate (ID2);
    % \path (ID2) ++ (+0.75,0) coordinate (ID3);
    % \path (ID2) ++ (+0,1) coordinate (ID4);
    % \path (ID1) ++ (+0,+0.5) coordinate (ID5);
    % \path (ID3) ++ (+0,-0.5) coordinate (ID6);
    % \draw[very thick,-latex] (ID1) -- (ID3);
    % \draw[very thick,-latex] (ID2) -- (ID4);
    % \draw[thick,orange] (ID5) -- (ID6);

    % \path (ID1) ++ (-0.2,-0.4) coordinate (IDBOX1);
    % \path (ID1) ++ (+0.2,+0.4) coordinate (IDBOX2);
    \node [draw,line width=.8pt,rounded corners, minimum size =0.7cm] (ID) at (ID1) {\color{orange}$f$};
    % \path (ID2) ++ (0,-0.4) coordinate (IDLABEL1);
    % \node [align=center] (IDLABEL) at (IDLABEL1) {$-\alpha$};

    % A~df(W)/dl(w_r)
    \path (DSF.west) ++ (-3.5,0) coordinate (ADLDW1);
    \node [circle,minimum size=0.1cm,inner sep=0.1,draw,minimum size=18pt] (ADLDW) at (ADLDW1) {$f\left(\frac{\partial \ell(w)}{\partial w}\right)$};

    % ADD
    \path (W) ++ (-1.5,0) coordinate (ADD1);
    \node [draw,minimum size=0.7cm,inner sep=0.1,line width=.8pt,rounded corners] (ADD) at (ADD1) {$+$};



    
    % CONNECT
    \draw[very thick,-latex,rounded corners,blue] (W) -- (STEP);  
    \draw[very thick,-latex,rounded corners,blue] (STEP) -- (F);
    \draw[very thick,-latex,rounded corners,dashed,blue] (F) -| (L); 
    \draw[very thick,-latex,rounded corners,dashed,red] (L) |- (DLDF);
    \draw[very thick,-latex,rounded corners,red] (DLDF) -- (PASS);
    \draw[very thick,-latex,rounded corners,red] (PASS) -- (DLDW);
    \draw[very thick,-latex,rounded corners,orange] (DLDW) -- (ID);
    \draw[very thick,-latex,rounded corners,orange] (ID) -| (ADLDW);
    \draw[very thick,-latex,rounded corners,orange] (ADLDW) |- (ADD);
    \draw[very thick,-latex,rounded corners,orange] (ADD) -- (W);

    
    \path (W.north) ++ (-1,+0.75) coordinate (X);
    \draw[very thick,-latex,rounded corners,orange] (W) |- (X) -| (ADD);
    
    % OPTIMIZER
    % \path (ID.north) ++ (+1.2,+0) coordinate (OPTBOX1);
    % \path (ADLDW.south) ++ (-0.8,-1) coordinate (OPTBOX2);
    \node (OPT) [draw,line width=.8pt,rounded corners, dashed, fit = (ADD)(ADLDW)(ID)(X)] {};
    \path (OPT.north) ++ (0,+0.4) coordinate (OPTLABEL1);
    \node [align=center] (OPTLABEL) at (OPTLABEL1) {GD OPTIMIZER};
    
\end{tikzpicture}

==> figures/curves/bler_vs_eb_no_128_64.tex <==
\begin{tikzpicture}[scale=1]
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    %
            
    \begin{axis}[
        title={(128,64) Codes},
        title style = {align=center},
        xmin=1, 
        xmax=6, 
        xminorgrids=true,
        xmajorgrids=true,
        %xmode=log,
        xlabel = \(\mathrm{E_b/N_0 [dB]}\), 
        ymin=1e-4, 
        ymax=1, 
        yminorgrids=true,
        ymajorgrids=true,
        ymode=log,
        ylabel = BLER,
        legend cell align=left,
    ]  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DATASETS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Survey paper:
        %   Eb/No / SPB /       NA /    RCUB /      Ext. BCH OSD /  CCSD LDPC / AR3A LDPC / Polar LD +  CRC /   Polar SC /  TB CC m=8 / TB CC m=14 / Choukroun et al.
        \pgfplotstableread{
            1       8e-2        1e-1    7e-1        1.6e-1          nan         5e-1        1.8e-1              nan         1.5e-1      1.3e-1      nan      
            1.5     1.6e-2      3.1e-2  3e-1        5e-2            nan         2.5e-1      6e-2                nan         6e-2        3.2e-2      nan
            2       2.5e-3      7e-3    1e-1        1e-2            4e-1        1.2e-1      1.8e-2              2e-1        1.8e-2      7e-3        nan
            2.5     2e-4        8.5e-4    2.2e-2      1.1e-3        nan         4e-2        3e-3                nan         3.9e-3      9e-4        nan
            3       1e-5        6e-5    2.4e-3      1.3e-4          6e-2        1e-2        4.5e-4              2.2e-2        8e-4        9e-5      3.7e-2
            3.5     3e-7        2e-6    1.5e-4      8e-6            nan         2.2e-3      4.7e-5              nan         1.5e-4      5.5e-6      1e-2
            4       nan         nan     4.5e-6      5e-7            2.5e-3      3.3e-4      3.7e-6              2.4e-3      2.8e-5      nan         3e-3
            4.5     nan         nan     nan         nan             nan         5.2e-5      5e-7                nan         3.1e-6      nan         7e-4
            5       nan         nan     nan         nan             4e-5        5e-6        nan                 1.9e-4      5e-6        nan         1.7e-4
            5.5     nan         nan     nan         nan             nan         1e-6        nan                 nan         nan         nan         3.5e-5
            6       nan         nan     nan         nan             1e-7        nan         nan                 7e-6        nan         nan         8e-6
        }\dataset
        
        

        %XP
        %Eb/No      ZC (5 iter) /   AE GNBP (BEST 5 iter)   /   CCSDS (5iter)   /   ZC (200 iter)   / ZC (5 ite. + BS 64)   / ZC (200 ite. + BS 64)
        \pgfplotstableread{
            1       5.4e-1          9e-1                        9e-1                3.7e-1              5.4e-1                      3.6e-1
            2       2e-1            5e-1                        5.5e-1              9.7e-2              2.0e-1                      9.2e-2
            3       4e-2            3e-1                        2.1e-1              1.0e-2              3.4e-2                      9.8e-3
            4       4.3e-3          5e-2                        2.5e-2              9.7e-4              3.1e-3                      9.2e-4
            5       2.1e-4          5.2e-3                      9e-4                8.9e-5              1.4e-4                      7.9e-5
            6       nan             8e-5                        2e-5                nan                 nan                         nan
            
        }\datasetXP

        

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PLOTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        


        %BOUNDS
        \addplot[color=black,line width=1pt,solid, mark size=2pt, mark=empty, mark options={solid}, name path=SPB] table [x=0, y=1] \dataset;
        \label{plot:12864SPB}
        
        % \addplot[color=black,line width=1pt,loosely dashed, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=2] \dataset;
        % \label{plot:12864NA}
        
        \addplot[color=black,line width=1pt,loosely dotted, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=3] \dataset;
        \label{plot:12864RCUB}
        
        %Hatches bellow SPB
        \addplot+[draw=none,name path=B, domain=0:6, mark=none] {1e-5};     
        \addplot+[gray, pattern=north west lines] fill between[of=SPB and B];

        % %LDPC
                
        \addplot[color=blue,line width=1pt,densely dashed, mark size=2pt, mark=*, mark options={solid, fill=white}] table [x=0, y=6] \dataset;
        \label{plot:12864AR3ALDPC} % orange
        
        \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=5] \dataset;
        \label{plot:12864CCSDLDPC} % ForestGreen,fill=white

        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=3] \datasetXP;
        % \label{plot:12864CCSDSLDPCNSYSBP5iter}

        % Polar
        % \addplot[color=Plum,line width=1pt,dashdotdotted, mark size=2pt, mark=triangle*, mark options={solid}] table [x=0, y=8] \dataset;
        % \label{plot:12864PolarSC}

        %Zero Coder
        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=1] \datasetXP;
        \label{plot:12864ZC}

        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=triangle*, mark options={solid}] table [x=0, y=4] \datasetXP;
        \label{plot:12864ZC200iter} % red ,fill=white


        \addplot[color=Plum,line width=1pt,dashdotdotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=5] \datasetXP;
        \label{plot:12864ZC-64}
        \addplot[color=Plum,line width=1pt,dashdotdotted, mark size=2pt, mark=triangle*, mark options={solid}] table [x=0, y=6] \datasetXP;
        \label{plot:12864ZC200iter-64}
        
        
        % AE 
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid}] table [x=0, y=2] \datasetXP;
        \label{plot:12864AEGNBP3iter5iter}

        % Choukroun et al
        \addplot[color=Orange,line width=1pt,dashed, mark size=2pt, mark=star, mark options={solid}] table [x=0, y=11] \dataset;
        \label{plot:12864Choukroun}

    \end{axis}
    
    %Custom Legend %at (3,-1.25)
    \node [draw,fill=white,anchor=north,font=\scriptsize] at (10,5.35) {
        \begin{tabular}{l}
        \textbf{Theoretical Bounds}  \\%\cite{CodeDesignForShortBlocksSurvey}\\
        \ref{plot:12864SPB} Sphere Packing\\
        %\ref{plot:12864NA}  Normal Approximation\\ 
        \ref{plot:12864RCUB} Achievability\\

        \textbf{Codes}\\
        \ref{plot:12864AEGNBP3iter5iter} AE - GNBP (5 iter.)\\ 
        \ref{plot:12864ZC} MB-GQLA - BP (5 iter.) - Batch Size 8\\
        \ref{plot:12864ZC200iter} MB-GQLA - BP (200 iter.) - Batch Size 8\\ 
        \ref{plot:12864ZC-64} MB-GQLA - BP (5 iter.) - Batch Size 64\\
        \ref{plot:12864ZC200iter-64} MB-GQLA - BP (200 iter.) - Batch Size 64\\ 
        %\ref{plot:12864CCSDSLDPCNSYSBP5iter} LDPC CCSDS - BP (5 iter.)\\      
        \ref{plot:12864CCSDLDPC} LDPC CCSDS - BP (200 iter.) \\%\cite{CodeDesignForShortBlocksSurvey} \\
        \ref{plot:12864AR3ALDPC} LDPC AR3A - BP (200 iter.) \\%\cite{CodeDesignForShortBlocksSurvey}\\
        %\ref{plot:12864PolarSC}  Polar Code - SC Decoding \cite{CodeDesignForShortBlocksSurvey} \\   
        \ref{plot:12864Choukroun} Choukroun et al. \cite{Choukroun2024b} - BP (5 iter.)\\     

        \end{tabular}
    };
\end{tikzpicture}







        %%%%%%%%%%%%%%%%%%%% BACKUP %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


        % %Genetic Algo
        % %Eb/No      GA 20 iter
        % \pgfplotstableread{
        %     1       6e-1      
        %     2       1e-1
        %     3       1.1e-2
        %     4       7e-4
        %     5       1e-5
        %     6       nan
            
        % }\datasetGA
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%% XP RESULTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % SYS BCH
        % \addplot[color=green,line width=1pt,dashed, mark size=1pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_sys_BP_3_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHSYSBP3iter}
        
        % \addplot[color=green,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_sys_BP_5_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHSYSBP5iter}
        
        % \addplot[color=green,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=red!25}] table [x=Eb/N0 (dB), y=ext_BCH_sys_BP_10_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHSYSBP10iter}
        
        % \addplot[color=green,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_sys_BP_20_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHSYSBP20iter}
        
        % \addplot[color=green,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_sys_BP_50_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHSYSBP50iter}
        
        % \addplot[color=green,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=white}] table [x=Eb/N0 (dB), y=ext_BCH_sys_BP_200_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHSYSBP200iter}
        
        % NSYS BCH
        % \addplot[color=red,line width=1pt,dashdotted, mark size=1pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_nsys_BP_3_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHNSYSBP3iter}
        
        % \addplot[color=red,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_nsys_BP_5_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHNSYSBP5iter}
        
        % \addplot[color=red,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid,fill=green!25}] table [x=Eb/N0 (dB), y=ext_BCH_nsys_BP_10_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHNSYSBP10iter}
        
        % \addplot[color=red,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_nsys_BP_20_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHNSYSBP20iter}
        
        % \addplot[color=red,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=ext_BCH_nsys_BP_50_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHNSYSBP50iter}
        
        % \addplot[color=red,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid,fill=white}] table [x=Eb/N0 (dB), y=ext_BCH_nsys_BP_200_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864ExtBCHNSYSBP200iter}
        
        % CCSDS LDPC SYS
        % \addplot[color=yellow,line width=1pt,dashed, mark size=1pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_sys_BP_3_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCSYSBP3iter}
        
        % \addplot[color=yellow,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_sys_BP_5_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCSYSBP5iter}
        
        % \addplot[color=yellow,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=yellow!25}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_sys_BP_10_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCSYSBP10iter}
        
        % \addplot[color=yellow,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_sys_BP_20_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCSYSBP20iter}
        
        % \addplot[color=yellow,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_sys_BP_50_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCSYSBP50iter}
        
        % \addplot[color=yellow,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=white}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_sys_BP_200_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCSYSBP200iter}
        
        % CCSDS LDPC NSYS
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=1pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_nsys_BP_3_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCNSYSBP3iter}
        
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_nsys_BP_5_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCNSYSBP5iter}
        
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=ForestGreen!25}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_nsys_BP_10_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCNSYSBP10iter}
        
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_nsys_BP_20_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCNSYSBP20iter}
        
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_nsys_BP_50_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCNSYSBP50iter}
        
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=white}] table [x=Eb/N0 (dB), y=CCSDS_LDPC_nsys_BP_200_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864CCSDSLDPCNSYSBP200iter}
        
        % % AE GNBP Trained @3 iter.
        % \addplot[color=cyan,line width=1pt,densely dotted, mark size=1pt, mark=square*, mark options={solid}] table [x=Eb/N0 (dB), y=AE_GNBP_3_iter_0, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP3iter}
        
        % \addplot[color=cyan,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid}] table [x=Eb/N0 (dB), y=AE_GNBP_3_iter_0_GNBP_5_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP3iter5iter}

        % \addplot[color=cyan,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid}] table [x=Eb/N0 (dB), y=AE_GNBP_3_iter_0_GNBP_5_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP3iter5iter}
        
        
        % \addplot[color=cyan,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid,fill=cyan!25}] table [x=Eb/N0 (dB), y=AE_GNBP_3_iter_0_GNBP_10_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP3iter10iter}
        
        % % AE GNBP Trained @5 iter.
        % \addplot[color=blue,line width=1pt,solid, mark size=2pt, mark=square*, mark options={solid}] table [x=Eb/N0 (dB), y=AE_GNBP_5_iter_1, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP5iter}
        
        % \addplot[color=blue,line width=1pt,solid, mark size=2pt, mark=square*, mark options={solid,fill=blue!25}] table [x=Eb/N0 (dB), y=AE_GNBP_5_iter_1_GNBP_10_iter, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP5iter10iter}
        
        % % AE GNBP Trained @10 iter.
        % \addplot[color=Blue,line width=1pt,dotted, mark size=2pt,  mark=square*, mark options={solid,fill=Blue!25}] table [x=Eb/N0 (dB), y=AE_GNBP_10_iter_3, col sep=comma] {figures/curves/bler_128_64.csv};
        % \label{plot:12864AEGNBP10iter}
        

        % %BOUNDS
        % \addplot[color=black,line width=1pt,solid, mark size=2pt, mark=empty, mark options={solid}, name path=SPB] table [x=0, y=1] \dataset;
        % \label{plot:12864SPB}
        
        % \addplot[color=black,line width=1pt,loosely dashed, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=2] \dataset;
        % \label{plot:12864NA}
        
        % \addplot[color=black,line width=1pt,loosely dotted, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=3] \dataset;
        % \label{plot:12864RCUB}
        
        % %Hatches bellow SPB
        % \addplot+[draw=none,name path=B, domain=1:6, mark=none] {1e-5};     
        % \addplot+[gray, pattern=north west lines] fill between[of=SPB and B];
        
        % %BCH
        % \addplot[color=red,line width=1pt,dashdotted, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=4] \dataset;
        % \label{plot:12864ExtBCHNSYSMLDOSD}
        
        % % %LDPC
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid,fill=white}] table [x=0, y=5] \dataset;
        % \label{plot:12864CCSDLDPC}
        
        % \addplot[color=PineGreen,line width=1pt,densely dashed, mark size=2pt, mark=*, mark options={solid,fill=white}] table [x=0, y=6] \dataset;
        % \label{plot:12864AR3ALDPC}
        
        % %POLAR
        % \addplot[color=Plum,line width=1pt,dashdotdotted, mark size=2pt, mark=diamond*, mark options={solid}] table [x=0, y=7] \dataset;
        % \label{plot:12864PolarLDCRC7}
        
        % \addplot[color=Plum,line width=1pt,dashdotdotted, mark size=2pt, mark=triangle*, mark options={solid}] table [x=0, y=8] \dataset;
        % \label{plot:12864PolarSC}
        
        %TB-CC
        % \addplot[color=Orange,line width=1pt,densely dashdotdotted, mark size=2pt, mark=pentagon*, mark options={solid}] table [x=0, y=9] \dataset;
        % \label{plot:12864TBCCm8}
        
        % \addplot[color=Orange,line width=1pt,densely dashdotdotted, mark size=2pt, mark=pentagon*, mark options={solid}] table [x=0, y=10] \dataset;
        % \label{plot:12864TBCCm14}
        
        % %Genetic Algorithm
        % \addplot[color=LimeGreen,line width=1pt,loosely dashdotdotted, mark size=2pt, mark=otimes, mark options={solid}] table [x=0, y=1] \datasetGA;
        % \label{plot:12864GA}

        % % %Zero Coder
        % \addplot[color=red,line width=1pt,loosely dashdotdotted, mark size=2pt, mark=otimes, mark options={solid}] table [x=0, y=1] \datasetZeroCoder;
        % \label{plot:12864ZC}

%     \end{axis}
    
%     %Custom Legend %at (3,-1.25)
%     \node [draw,fill=white,anchor=north,font=\scriptsize] at (12,5.35) {
%         \begin{tabular}{ll}
%         \textbf{Theoretical Bounds}  \cite{CodeDesignForShortBlocksSurvey}&   \textbf{AE (train @ 3 iter.)}\\
%         \ref{plot:12864SPB} Sphere Packing&   \ref{plot:12864AEGNBP3iter} GNBP (3 iter.) \\
%         \ref{plot:12864NA}  Normal Approximation&   \ref{plot:12864AEGNBP3iter5iter} GNBP (5 iter.)\\ 
%         \ref{plot:12864RCUB} Random Coding Union&   \ref{plot:12864AEGNBP3iter10iter} GNBP (10 iter.)\\
%         \textbf{Extended BCH Non Sys.}  &   \textbf{AE (train @ 5 iter.)}\\
%         \ref{plot:12864ExtBCHNSYSBP200iter} BP (200 iter.) &   \ref{plot:12864AEGNBP5iter} GNBP (5 iter.) \\
%         \ref{plot:12864ExtBCHNSYSMLDOSD}  MLD (OSD) \cite{CodeDesignForShortBlocksSurvey}&   \ref{plot:12864AEGNBP5iter10iter} GNBP (10 iter.)\\ 
%         \textbf{LDPC Codes}&   \textbf{AE (train @ 10 iter.)}\\
%         \ref{plot:12864GA} GA - BP (20 iter.) \cite{DecoderInTheLoopGeneticOptimizationBasedLDPCCodeDesign} &   \ref{plot:12864AEGNBP10iter} GNBP (10 iter.)  \\
%         \ref{plot:12864CCSDSLDPCNSYSBP3iter} CCSDS - BP (3 iter.)  &  \textbf{TB-Convolutional Codes}  \cite{CodeDesignForShortBlocksSurvey}\\
%         \ref{plot:12864CCSDSLDPCNSYSBP5iter} CCSDS - BP (5 iter.)  &  \ref{plot:12864TBCCm8} TB-CC m=8 - WA Vitterbi\\
%         \ref{plot:12864CCSDSLDPCNSYSBP10iter} CCSDS - BP (10 iter.)  & \textbf{Polar Codes} \cite{CodeDesignForShortBlocksSurvey} \\   %\ref{plot:12864TBCCm14} TB-CC m=14 - WA Vitterbi\\
%         \ref{plot:12864CCSDLDPC} CCSDS - BP (200 iter.) \cite{CodeDesignForShortBlocksSurvey} & \ref{plot:12864PolarSC} SC Decoding\\ 
%         \ref{plot:12864AR3ALDPC} AR3A - BP (200 iter.) \cite{CodeDesignForShortBlocksSurvey}& \\ %\ref{plot:12864PolarLDCRC7} List Decoding + CRC-7   \\
%         &\\%\ref{plot:12864PolarSC} SC Decoding\\
%         \end{tabular}
%     };
% \end{tikzpicture}



     
     

==> figures/curves/bler_vs_eb_no_32_16.tex <==
\begin{tikzpicture}[scale=1]
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    %
            
    \begin{axis}[
        title={(32,16) Codes},
        title style = {align=center},
        xmin=0, 
        xmax=7, 
        xminorgrids=true,
        xmajorgrids=true,
        %xmode=log,
        xlabel = \(\mathrm{E_b/N_0 [dB]}\), 
        ymin=1e-6, 
        ymax=1, 
        yminorgrids=true,
        ymajorgrids=true,
        ymode=log,
        ylabel = BLER,
        legend cell align=left,
    ]  
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DATASETS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %XP
        %Eb/No      ZC (5 iter) /   ZC Jacobian (5 iter)    /   Achievability   /   Metaconverse    /   Random
        \pgfplotstableread{
            0       4.8e-1          4.6e-1                      6.1e-1              2.8e-1              4.6e-1
            1       2.7e-1          2.7e-1                      3.0e-1              1.1e-1              3.0e-1
            2       1.4e-1          1.4e-1                      9.8e-2              3.0e-2              1.5e-1
            3       5.5e-2          5.0e-2                      2.0e-2              4.8e-3              6.5e-2
            4       1.4e-2          1.2e-2                      2.6e-3              3.3e-4              1.8e-2
            5       2.0e-3          1.8e-3                      5.5e-4              8.5e-6              4.1e-3
            6       1.9e-4          1.6e-4                      9.5e-5              1.0e-7              6.7e-4
            7       1.0e-5          8.0e-6                      2.1e-5              nan                 8e-5
        }\datasetXP

        %Previous /!\ (31,16) not (32,16) /!\
        %Eb/No      AE GNBP (5 iter)    /   AE BP (5 iter)   / Choukroun et al. 
        \pgfplotstableread{
            0       5.0e-1                  5.0e-1      nan                                 
            1       3.0e-1                  3.0e-1      nan                                   
            2       2.0e-1                  2.0e-1      nan                               
            3       6.0e-2                  7.0e-2      5e-2                                 
            4       2.0e-2                  3.0e-2      1.6e-2                                 
            5       3.0e-3                  6.0e-3      3e-3                                 
            6       3.0e-4                  1.0e-3      4.5e-4                                    
            7       nan                     nan         5e-5                             
        }\datasetPrevious

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PLOTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        


        %BOUNDS
        \addplot[color=black,line width=1pt,solid, mark size=2pt, mark=empty, mark options={solid}, name path=MCV] table [x=0, y=4] \datasetXP;
        \label{plot:3216MCV}
        
        \addplot[color=black,line width=1pt,loosely dotted, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=3] \datasetXP;
        \label{plot:3216Achievability}
    
        
        %Hatches bellow MCV
        \addplot+[draw=none,name path=B, domain=0:6, mark=none] {1e-6};     
        \addplot+[gray, pattern=north west lines] fill between[of=MCV and B];


        % %Zero Coder
        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=1] \datasetXP;
        \label{plot:3216ZC}

        \addplot[color=red,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=2] \datasetXP;
        \label{plot:3216ZCJC}
        
        \addplot[color=brown,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=5] \datasetXP;
        \label{plot:3216Random}

        
        % %AE
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid}] table [x=0, y=1] \datasetPrevious;
        \label{plot:3116AEGNBP}
        
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=2] \datasetPrevious;
        \label{plot:3116AEBP}

        % % Choukroun et al
        % \addplot[color=Orange,line width=1pt,dashed, mark size=2pt, mark=star, mark options={solid}] table [x=0, y=3] \datasetPrevious;
        % \label{plot:3216Choukroun}

    \end{axis}
    
    %Custom Legend %at (3,-1.25)
    \node [draw,fill=white,anchor=north,font=\scriptsize] at (10,5.35) {
        \begin{tabular}{l}
        \textbf{Theoretical Bounds}\\
        \ref{plot:3216MCV} Metaconverse\\
        \ref{plot:3216Achievability} Achievability\\

        \textbf{Codes}\\
        \ref{plot:3216ZC} MB-GQLA - BP (5 iter.) - Batch Size 8\\ 
        \ref{plot:3216ZCJC} S-GQLA - BP (5 iter.) - Batch Size 8\\ 
        \ref{plot:3216Random} Random - BP (5 iter.)\\     
        \ref{plot:3116AEBP} AE \textbf{(31,16)} - BP (5 iter.)\\ 
        \ref{plot:3116AEGNBP} AE \textbf{(31,16)} - GNBP (5 iter.)\\  
        % \ref{plot:3216Choukroun} \textcolor{red}{Choukroun et al. \cite{Choukroun2024b} - BP (5 iter.)}\\    
        


        \end{tabular}
    };
\end{tikzpicture}


==> figures/curves/bler_vs_eb_no_64_16.tex <==
\begin{tikzpicture}[scale=1]
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    %
            
    \begin{axis}[
        title={(64,16) Codes},
        title style = {align=center},
        xmin=0, 
        xmax=7, 
        xminorgrids=true,
        xmajorgrids=true,
        %xmode=log,
        xlabel = \(\mathrm{E_b/N_0 [dB]}\), 
        ymin=1e-6, 
        ymax=1, 
        yminorgrids=true,
        ymajorgrids=true,
        ymode=log,
        ylabel = BLER,
        legend cell align=left,
    ]  
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DATASETS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %XP
        %Eb/No      ZC (5 iter) /   Achievability   /   Metaconverse    /   Random     /  ZC (5 ite + BS 64) 
        \pgfplotstableread{
            0       3.9e-1          3.0e-1              1.4e-1              3.8e-1          4.0e-1
            1       2.2e-1          9.6e-2              4.0e-2              2.2e-1          2.2e-1
            2       9.2e-2          1.9e-2              7.0e-3              1.0e-1          9.3e-2
            3       3.2e-2          2.1e-3              5.5e-4              4.0e-2          2.8e-2
            4       6.7e-3          1.2e-4              1.6e-5              1.3e-2          6.6e-3
            5       9.8e-4          5.5e-6              1e-7                2.3e-3          8.7e-4
            6       1.0e-4          nan                 nan                 4.0e-4          8.9e-5
            7       6.5e-6          nan                 nan                 4.0e-5          5.9e-6
        }\datasetXP

        %BS64:1496 BS1280:1097 updates
        %Eb/No      DSF-Id-64 (5 iter)    /   DSF-Id-1280 (5 iter)  /   Irregular LDPC - BP (5iter) /   Irregular LDPC - GNBP (5iter)        
        \pgfplotstableread{
            0       4.0e-1                  3.9e-1              6.0e-1                          6.0e-1    
            1       2.3e-1                  2.2e-1              4.0e-1                          4.0e-1      
            2       8.4e-2                  1.1e-1              3.0e-1                          3.0e-1  
            3       3.2e-2                  4.4e-2              1.0e-1                          8.0e-2    
            4       6.3e-3                  7.3e-3              3.0e-2                          2.0e-2    
            5       9.2e-4                  1.1e-3              4.0e-3                          3.0e-3    
            6       1.2e-4                  1.2e-4              3.0e-4                          2.0e-4       
            7       7.7e-6                  6.8e-6                 nan                             nan
        }\datasetPrevious

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PLOTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        


        %BOUNDS
        \addplot[color=black,line width=1pt,solid, mark size=2pt, mark=empty, mark options={solid}, name path=MCV] table [x=0, y=3] \datasetXP;
        \label{plot:6416MCV}
        
        \addplot[color=black,line width=1pt,loosely dotted, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=2] \datasetXP;
        \label{plot:6416Achievability}
    
        
        %Hatches bellow MCV
        \addplot+[draw=none,name path=B, domain=0:6, mark=none] {1e-6};     
        \addplot+[gray, pattern=north west lines] fill between[of=MCV and B];


        % %Zero Coder
        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=1] \datasetXP;
        \label{plot:6416ZC}
        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=triangle*, mark options={solid}] table [x=0, y=5] \datasetXP;
        \label{plot:6416ZC-64}

        
        \addplot[color=brown,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=4] \datasetXP;
        \label{plot:6416Random}

        
        % %AE
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid}] table [x=0, y=2] \datasetPrevious;
        \label{plot:6416DSF-1280}
        
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=1] \datasetPrevious;
        \label{plot:6416DSF-64}

        
        % LDPC
        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=3] \datasetPrevious;
        % \label{plot:6418LDPCBP}

        % \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=square*, mark options={solid}] table [x=0, y=4] \datasetPrevious;
        % \label{plot:6418LDPCGNBP}

    \end{axis}
    
    %Custom Legend %at (3,-1.25)
    \node [draw,fill=white,anchor=north,font=\scriptsize] at (10,5.35) {
        \begin{tabular}{l}
        \textbf{Theoretical Bounds}\\
        \ref{plot:6416MCV} Metaconverse\\
        \ref{plot:6416Achievability} Achievability\\

        \textbf{Codes}\\
        \ref{plot:6416ZC} MB-GQLA - BP (5 iter.) - Batch Size 8\\ 
        \ref{plot:6416ZC-64} MB-GQLA - BP (5 iter.) - Batch Size 64\\ 
        \ref{plot:6416Random} Random - BP (5 iter.)\\     
        \ref{plot:6416DSF-64} DSF - Batch Size 64 (5 iter.)\\ 
        \ref{plot:6416DSF-1280} DSF - Batch Size 1280 (5 iter.)\\  
        %\ref{plot:6418LDPCBP} Irregular LDPC \textbf{(64,18)} - BP (5 iter.)\\ 
        %\ref{plot:6418LDPCGNBP} Irregular LDPC \textbf{(64,18)} - GNBP (5 iter.)\\     


        \end{tabular}
    };
\end{tikzpicture}


==> figures/curves/bler_vs_eb_no_64_32.tex <==
\begin{tikzpicture}[scale=1]
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    %
            
    \begin{axis}[
        title={(64,32) Codes},
        title style = {align=center},
        xmin=0, 
        xmax=7, 
        xminorgrids=true,
        xmajorgrids=true,
        %xmode=log,
        xlabel = \(\mathrm{E_b/N_0 [dB]}\), 
        ymin=1e-7, 
        ymax=1, 
        yminorgrids=true,
        ymajorgrids=true,
        ymode=log,
        ylabel = BLER,
        legend cell align=left,
    ]  
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DATASETS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %XP
        %Eb/No      ZC (5 iter) /   Achievability   /   Metaconverse    /   Random      /   ZC (5 ite. + BS64)
        \pgfplotstableread{
            0       5.9e-1          6e-1                3.2e-1              6e-1                6.3e-1
            1       3.9e-1          2.2e-1              1e-1                4e-1                3.8e-1
            2       1.7e-1          4e-2                1.6e-2              2e-1                1.6e-1
            3       4.4e-2          2.8e-3              8e-4                6e-2                4.0e-2
            4       7.1e-3          8e-5                1e-5                1.5e-2              6.0e-3
            5       7e-4            2.2e-6              5e-8                2.4e-3              4.8e-4
            6       4.1e-5          1e-7                nan                 2.3e-4              2.3e-5
            7       1.4e-6          nan                 nan                 1.5e-5              6.2e-7
        }\datasetXP

        %Previous
        %Eb/No      AE GNBP (5 iter)    /   AE BP (5 iter)  /   Irregular LDPC - BP (5iter) /   Irregular LDPC - GNBP (5iter)    / Choukroun et al.
        \pgfplotstableread{
            0       8e-1                    8e-1                8e-1    8e-1    nan                        
            1       6e-1                    6e-1                5e-1    5e-1    nan                           
            2       3e-1                    3.5e-1              3e-1    3e-1    nan 
            
            3       1.1e-1                  1.7e-1              8e-2    8e-2    5.5e-2                           
            4       3e-2                    5.5e-2              2e-2    2e-2    9e-3                          
            5       4e-3                    1.5e-2              2.3e-3  2e-3    1.2e-3                           
            6       5e-4                    4e-3                2.3e-4  2e-4    9e-5                           
            7       nan                     nan                 nan     nan     6.5e-6                      
        }\datasetPrevious

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PLOTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        


        %BOUNDS
        \addplot[color=black,line width=1pt,solid, mark size=2pt, mark=empty, mark options={solid}, name path=MCV] table [x=0, y=3] \datasetXP;
        \label{plot:6432MCV}
        
        \addplot[color=black,line width=1pt,loosely dotted, mark size=2pt, mark=empty, mark options={solid}] table [x=0, y=2] \datasetXP;
        \label{plot:6432Achievability}
    
        
        %Hatches bellow MCV
        \addplot+[draw=none,name path=B, domain=0:6, mark=none] {1e-7};     
        \addplot+[gray, pattern=north west lines] fill between[of=MCV and B];


        % %Zero Coder
        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=1] \datasetXP;
        \label{plot:6432ZC}

        \addplot[color=red,line width=1pt,solid, mark size=2pt, mark=triangle*, mark options={solid}] table [x=0, y=5] \datasetXP;
        \label{plot:6432ZC-64}
        
        \addplot[color=brown,line width=1pt,dashdotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=4] \datasetXP;
        \label{plot:6432Random}

        % %AE
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=square*, mark options={solid}] table [x=0, y=1] \datasetPrevious;
        \label{plot:6432AEGNBP}
        
        \addplot[color=blue,line width=1pt,densely dotted, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=2] \datasetPrevious;
        \label{plot:6432AEBP}

        % LDPC
        \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=*, mark options={solid}] table [x=0, y=3] \datasetPrevious;
        \label{plot:6432LDPCBP}

        \addplot[color=ForestGreen,line width=1pt,dashed, mark size=2pt, mark=square*, mark options={solid}] table [x=0, y=4] \datasetPrevious;
        \label{plot:6432LDPCGNBP}

        % Choukroun et al
        \addplot[color=Orange,line width=1pt,dashed, mark size=2pt, mark=star, mark options={solid}] table [x=0, y=5] \datasetPrevious;
        \label{plot:6432Choukroun}



    \end{axis}
    
    %Custom Legend %at (3,-1.25)
    \node [draw,fill=white,anchor=north,font=\scriptsize] at (10,5.35) {
        \begin{tabular}{l}
        \textbf{Theoretical Bounds}\\
        \ref{plot:6432MCV} Metaconverse\\
        \ref{plot:6432Achievability} Achievability\\

        \textbf{Codes}\\
        \ref{plot:6432ZC} MB-GQLA - BP (5 iter.) - Batch Size 8\\ 
        \ref{plot:6432ZC-64} MB-GQLA - BP (5 iter.) - Batch Size 64\\ 
        \ref{plot:6432Random} Random - BP (5 iter.)\\     
        \ref{plot:6432AEBP} AE - BP (5 iter.)\\ 
        \ref{plot:6432AEGNBP} AE - GNBP (5 iter.)\\     
        \ref{plot:6432LDPCBP} Irregular LDPC - BP (5 iter.)\\ 
        \ref{plot:6432LDPCGNBP} Irregular LDPC - GNBP (5 iter.)\\   
        \ref{plot:6432Choukroun} Choukroun et al. \cite{Choukroun2024b} - BP (5 iter.)\\    

        \end{tabular}
    };
\end{tikzpicture}


==> figures/learning_algorithms.tex <==

\usetikzlibrary{fit,backgrounds}
\contourlength{1.4pt}
\tikzset{>=latex} % for LaTeX arrow head

\begin{tikzpicture}[scale=0.725,every node/.style={transform shape} ] %every node/.style={scale=0.9}]
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    %
    
    % Input
    \node (Origin) at (0,0) {};
    \path (Origin) ++ (+0,+0) coordinate (O);
    \path (O) ++ (+0,-17) coordinate (E);

    \draw[very thick,rounded corners] (O) -- (E);

    \path (O) ++ (+3,-0.75) coordinate (R);
    \node [text width=3.5cm, align=center] (NewAlgorithm) at (R) {\textbf{S-GQLA}};
    \path (R) ++ (0,-2) coordinate (R1);
    \node [text width=2cm, align=center] (RBatchSamples) at (R1) {Batch of $N$ Samples};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of RBatchSamples] (RLoss) {Compute individual samples loss};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of RLoss] (RGradient) {Compute individual samples gradients};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of RGradient] (RQuantification1) {Quantify individual samples gradients};    
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of RQuantification1] (RReduction) {Reduce quantified gradients over batch};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of RReduction] (RQuantification2) {Quantify reduced gradient}; 
    \path (R1) ++ (0,-10.5) coordinate (R2);
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center] (RUpdate) at (R2) {Update counter matrix };  
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of RUpdate, dotted] (RUpdateWeights) {Update weights and reset counter upon reaching threshold};  

    \draw[very thick,-latex,rounded corners] (RBatchSamples) -- (RLoss);
    \draw[very thick,-latex,rounded corners] (RLoss) -- (RGradient);
    \draw[very thick,-latex,rounded corners] (RGradient) -- (RQuantification1);
    \draw[very thick,-latex,rounded corners] (RQuantification1) -- (RReduction);
    \draw[very thick,-latex,rounded corners] (RReduction) -- (RQuantification2);
    \draw[very thick,-latex,rounded corners] (RQuantification2) -- (RUpdate);
    \draw[very thick,-latex,rounded corners, dotted] (RUpdate) -- (RUpdateWeights);
    
    
    \path (O) ++ (-3,-0.75) coordinate (L);
    \node [text width=3.5cm, align=center] (MiniBatch) at (L) {\textbf{MB-GQLA}};
    \path (L) ++ (0,-2) coordinate (L1);
    \node [text width=2cm, align=center] (LBatchSamples) at (L1) {Batch of $N$ Samples};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of LBatchSamples] (LLoss) {Compute individual samples loss};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=3.5em of LLoss] (LReduction) {Reduce loss over batch};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=3.5em of LReduction] (LGradient) {Compute gradient of the averaged loss};
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=3.5em of LGradient] (LQuantification1) {Quantify gradient}; 
    \path (L1) ++ (0,-10.5) coordinate (L2);
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center] (LUpdate) at (L2) {Update counter matrix };  
    \node [draw,line width=.8pt,rounded corners, text width=3cm, align=center, below=2em of LUpdate, dotted] (LUpdateWeights) {Update weights and reset counter upon reaching threshold};  

    \draw[very thick,-latex,rounded corners] (LBatchSamples) -- (LLoss);
    \draw[very thick,-latex,rounded corners] (LLoss) -- (LReduction);
    \draw[very thick,-latex,rounded corners] (LReduction) -- (LGradient);    
    \draw[very thick,-latex,rounded corners] (LGradient) -- (LQuantification1);
    \draw[very thick,-latex,rounded corners] (LQuantification1) -- (LUpdate);
    \draw[very thick,-latex,rounded corners, dotted] (LUpdate) -- (LUpdateWeights);

    \path (LLoss.west) ++ (-0.25,+0) coordinate (LabelLossC);
    \path (RLoss.east) ++ (+0.25,+0) coordinate (LabelLossCPhantom);
    \node [align=center, rotate=90] (LabelLoss) at (LabelLossC) {\textbf{Loss}};
    \node [align=center, rotate=90] (LabelLossPhantom) at (LabelLossCPhantom) {\textbf{}};
    \node (BoxQuantificationStrategy) [draw,line width=.8pt,dashed, rounded corners,fit = (LLoss) (RLoss) (LabelLoss) (LabelLossPhantom), scale=1] {};
    
    \path (LGradient.west) ++ (-0.25,+0) coordinate (LabelC);
    \path (RGradient.east) ++ (+0.25,+0) coordinate (LabelCPhantom);
    \node [align=center, rotate=90] (Label) at (LabelC) {\textbf{Reduction \& Quantification Strategies}};
    \node [align=center, rotate=90] (LabelPhantom) at (LabelCPhantom) {\textbf{}};
    \node (BoxQuantificationStrategy) [draw,line width=.8pt,dashed, rounded corners,fit = (LReduction) (RGradient) (RQuantification2) (Label) (LabelPhantom), scale=1] {};

    \path (LUpdate.west) ++ (-0.25,-1) coordinate (LabelOptimizerC);
    \path (RUpdate.east) ++ (+0.25,+0) coordinate (LabelOptimizerCPhantom);
    \node [align=center, rotate=90] (LabelOptimizer) at (LabelOptimizerC) {\textbf{Optimization Step}};
    \node [align=center, rotate=90] (LabelOptimizerPhantom) at (LabelOptimizerCPhantom) {\textbf{}};
    \node (BoxOptimizer) [draw,line width=.8pt,dashed, rounded corners,fit = (LUpdate) (RUpdateWeights) (LabelOptimizer) (LabelOptimizerPhantom), scale=1] {};
    
\end{tikzpicture}




==> figures/zero_coder_architecture.tex <==

\usetikzlibrary{fit,backgrounds}
\contourlength{1.4pt}
\tikzset{>=latex} % for LaTeX arrow head

\begin{tikzpicture}[scale=0.725,every node/.style={transform shape} ] %every node/.style={scale=0.9}]
    %Manually reduce line spacing to single space no matter double or single column document (draft mode)
    \linespread{1}
    %
    
    % Input
    \node (in) at (0,0) {};
    \node [above= 0.05em of in] {$(\overbrace{\begin{matrix}
        1 & \hdots & 1\\
    \end{matrix}}^{N_\mathrm{valid}}|\overbrace{\begin{matrix}
        -1 & \hdots & -1\\
    \end{matrix}}^{N_\mathrm{errors}})$};

    % Error Vector
    %\node [draw,line width=.8pt,rounded corners, below= 3em of in, minimum width=4cm,minimum height=0.6cm] (EV) {Error Vector};
    %\draw[very thick,-latex,rounded corners] (in) -- (EV);


    
    % Shuffle
    \path (in) ++ (+0,-1.5) coordinate (Sh0);
    \path (Sh0) ++ (+0.25,-0.25) coordinate (Sh1);
    \path (Sh1) ++ (-0,-0.3) coordinate (Sh2);
    \path (Sh2) ++ (-0.5,-0.3) coordinate (Sh3);
    \path (Sh3) ++ (-0,-0.5) coordinate (Sh4);


    \path (Sh0) ++ (-0.25,-0.25) coordinate (Sh5);
    \path (Sh5) ++ (-0,-0.3) coordinate (Sh6);
    \path (Sh6) ++ (+0.5,-0.3) coordinate (Sh7);
    \path (Sh7) ++ (-0,-0.5) coordinate (Sh8);

    %\path (Sh0) ++ (0,+0.) coordinate (ShuffleC);
        
    \draw[very thick,-latex,rounded corners, dashed] (Sh1) -- (Sh2)-- (Sh3) -- (Sh4);
    \draw[very thick,-latex,rounded corners] (Sh5) -- (Sh6)-- (Sh7) -- (Sh8);

    \node [] (Shuffle) at (Sh0) {Random Shuffle};
    
    %\node [draw,line width=.8pt,rounded corners, below= 1.5em of EV, minimum width=4cm,minimum height=0.6cm] (Shuffle) {Shuffle};
    

    \node [] (Sh1) at (Sh1) {};
    \node [] (Sh8) at (Sh8) {};
    \node (BoxShuffle) [draw,line width=.8pt, rounded corners,fit = (Shuffle) (Sh1) (Sh8), scale=1] {};


    \draw[very thick,-latex,rounded corners] (in) to node[right] {    Shape: $[-1,n]$} (BoxShuffle);
    %AWGN
    %\node [thick,circle,draw, inner sep=0.5,outer sep=0.6, below= 1.5em of Shuffle] (AWGN) {\Large $+$};
    %\node [align=center, right= 2em of AWGN] (NoiseLvl) {$\mathcal{N}(0,N_0/2)$};
    %\node [align=center, left= 0.5em of AWGN] (AWGNLabel) {AWGN};
    %\draw[very thick,-latex,rounded corners] (Shuffle) -- (AWGN);
    %\draw[very thick,-latex,rounded corners] (NoiseLvl) -- (AWGN);
    
    % sCALING
    \node [draw,line width=.8pt,rounded corners,below= 1.5em of BoxShuffle, minimum width=4cm,minimum height=0.6cm] (Scaling) {Scaling $\times \alpha$};
    \draw[very thick,-latex,rounded corners] (BoxShuffle) -- (Scaling);
    
    % Broadcast
    \path (Scaling.south) ++ (0,-1) coordinate (ScalingS1);
    \node [draw,line width=.8pt,rounded corners,minimum width=7cm,minimum height=0.6cm] (BC) at (ScalingS1) {Iteration Broadcast};
    \path (BC.south) ++ (+3.5,0) coordinate (BCS0);
    \path (BC.south) ++ (+2.5,0) coordinate (BCS1);
    \path (BC.south) ++ (+1.5,0) coordinate (BCS2);
    \path (BC.south) ++ (+0.5,0) coordinate (BCS3);
    \path (BC.south) ++ (-0.5,0) coordinate (BCS4);
    \path (BC.south) ++ (-1.5,0) coordinate (BCS5);
    \path (BC.south) ++ (-2.5,0) coordinate (BCS6);
    \path (BC.south) ++ (-3.5,0) coordinate (BCS7);
    %\path (BC.south) ++ (-3.5,0) coordinate (BCS75);
    %\path (BC.south) ++ (-4,0) coordinate (BCS8);
    
    \path (BC.north) ++ (0,0) coordinate (BCN3);
    \draw[very thick,-latex,rounded corners] (Scaling) to node[right] {${\bm{\lambda}}$} (BCN3);
    
    \node [below right=1em of BCS5] (BCDots) {$\hdots$};
    
    % Iteration Weighting
    \path (BC.south) ++ (+0,-1) coordinate (BCS);
    %\node [draw,line width=.8pt,rounded corners,minimum width=7cm,minimum height=0.6cm, fill=gray!50] (IW) at (BCS) {Iteration Normalization \& Weighting};
    %\path (IW.north) ++ (+3.5,0) coordinate (IWN0);
    %\path (IW.north) ++ (+2.5,0) coordinate (IWN1);
    %\path (IW.north) ++ (+1.5,0) coordinate (IWN2);
    %\path (IW.north) ++ (+0.5,0) coordinate (IWN3);
    %\path (IW.north) ++ (-0.5,0) coordinate (IWN4);
    %\path (IW.north) ++ (-1.5,0) coordinate (IWN5);
    %\path (IW.north) ++ (-2.5,0) coordinate (IWN6);
    %\path (IW.north) ++ (-3.5,0) coordinate (IWN7);
    
    %\path (IW.south) ++ (+3.5,0) coordinate (IWS0);
    %\path (IW.south) ++ (+2.5,0) coordinate (IWS1);
    %\path (IW.south) ++ (+1.5,0) coordinate (IWS2);
    %\path (IW.south) ++ (+0.5,0) coordinate (IWS3);
    %\path (IW.south) ++ (-0.5,0) coordinate (IWS4);
    %\path (IW.south) ++ (-1.5,0) coordinate (IWS5);
    %\path (IW.south) ++ (-2.5,0) coordinate (IWS6);
    %\path (IW.south) ++ (-3.5,0) coordinate (IWS7);
    
    %\draw[very thick,-latex,rounded corners] (BCS1) to node[right] {$\bm{\lambda}$} (IWN1);
    %\draw[very thick,-latex,rounded corners] (BCS3) to node[right] {$\bm{\lambda}$} (IWN3);
    %\draw[very thick,-latex,rounded corners] (BCS6) to node[right] {$\bm{\lambda}$} (IWN6);
    
    %\node [below right=1em of IWS5] (IWDots) {$\hdots$};
    
    % RNN Decoder
    \node [draw,line width=.8pt,rounded corners, text width=1cm,minimum height=0.6cm, align=center, below=2.25em of BCS1] (GNBP0) {BP RNN Cell};
    \node [draw,line width=.8pt,rounded corners, text width=1cm,minimum height=0.6cm, align=center, below=2.25em of BCS3] (GNBP1) {BP RNN Cell};
    \node [draw,line width=.8pt,rounded corners, text width=1cm,minimum height=0.6cm, align=center, below=2.25em of BCS6] (GNBP5) {BP RNN Cell};
    
    \draw[very thick,-latex,rounded corners] (BCS1) to node[right] {$\bm{\lambda}$} (GNBP0);
    \draw[very thick,-latex,rounded corners] (BCS3) to node[right] {$\bm{\lambda}$} (GNBP1);
    \draw[very thick,-latex,rounded corners] (BCS6) to node[right] {$\bm{\lambda}$} (GNBP5);
    
    \draw[very thick,-latex,rounded corners] (GNBP0) -- (GNBP1);
    \draw[very thick,-latex,rounded corners,dashed] (GNBP1) to node[above] {$\mathbf{\mu}_{c \xrightarrow[]{} v}$} (GNBP5);
    
    \path (GNBP5.west) ++ (-0.25,+0) coordinate (RNNLabelC);
    \path (GNBP0.east) ++ (+0.25,+0) coordinate (RNNLabelCPhantom);
    \node [align=center, rotate=90] (RNNLabel) at (RNNLabelC) {\textbf{RNN}};
    \node [align=center, rotate=90] (RNNLabelPhantom) at (RNNLabelCPhantom) {\textbf{}};
    \node (BoxRNN) [draw,line width=.8pt,dashed, rounded corners,fit = (GNBP0) (GNBP5) (RNNLabel) (RNNLabelPhantom), scale=1] {};


    % Iteration output Weighting
    %\path (GNBP1.south) ++ (0,-1.25) coordinate (GNBP1S);
    \path (BC.south) ++ (+0,-3.5) coordinate (BCS);
    \node [draw,line width=.8pt,rounded corners,minimum width=7cm,minimum height=0.6cm] (IOW) at (BCS) {Iteration Output Recombination};
    
    \path (IOW.north) ++ (+3.5,0) coordinate (IOWN0);
    \path (IOW.north) ++ (+2.5,0) coordinate (IOWN1);
    \path (IOW.north) ++ (+1.5,0) coordinate (IOWN2);
    \path (IOW.north) ++ (+0.5,0) coordinate (IOWN3);
    \path (IOW.north) ++ (-0.5,0) coordinate (IOWN4);
    \path (IOW.north) ++ (-1.5,0) coordinate (IOWN5);
    \path (IOW.north) ++ (-2.5,0) coordinate (IOWN6);
    \path (IOW.north) ++ (-3.5,0) coordinate (IOWN7);
    %\path (IOW.north) ++ (-3.5,0) coordinate (IOWN75);
    %\path (IOW.north) ++ (-4,0) coordinate (IOWN8);
    
    \draw[very thick,-latex,rounded corners] (GNBP0) to node[right] {$\widetilde{\bm{\lambda}_0}$} (IOWN1);
    \draw[very thick,-latex,rounded corners] (GNBP1) to node[right] {$\widetilde{\bm{\lambda}_1}$} (IOWN3);
    \draw[very thick,-latex,rounded corners] (GNBP5) to node[right] {$\widetilde{\bm{\lambda}_4}$} (IOWN6);
    %\draw[very thick,-latex,rounded corners] (BCS75) -- (IOWN75);
    %\node[below right = 0.35em of BCS75] (RC) {$\bm{\lambda}$};
    %\node[below= 6em of BCS8, rotate=90] (RCLabel) {Residual Connection};
    
    \node [above right=1em of IOWN5] (IWDots) {$\hdots$};
    
    % Systematic Bit Selection
    %\node [draw,line width=.8pt,rounded corners,below= 1.5em of IOW, minimum width=4cm,minimum height=0.6cm] (SBS) {Systematic Bits Selection};
    %\draw[very thick,-latex,rounded corners] (IOW) to node[right] {$\widetilde{\bm{\lambda}}$} (SBS);
    
    %Output and Loss
    \node [below=3em of IOW] (Loss) {$\ell (\widetilde{\mathbf{x}})$};
    \draw[very thick,-latex,rounded corners] (IOW) to node[right] {$\widetilde{\mathbf{x}}$} (Loss);

    %Weights
    \path (BoxRNN) ++ (+6,-2.5) coordinate (WC);
    \node [draw,line width=.8pt,rounded corners,fill=gray!50] (W) at (WC) {$\mathbf{W}^{(n-k),k}$};
    \node [draw,line width=.8pt,rounded corners,above=1.5em of W,text width=2.7cm, align=center] (ConcatH) {Concatenate $\mathbf{W}|\mathbf{I}^{(n-k),(n-k)}$};
    \draw[very thick,-latex,rounded corners] (W) -- (ConcatH);
    \draw[very thick,-latex,rounded corners] (ConcatH) |- (BoxRNN);

    %Training Algo
    \path (Loss) ++ (+3,0) coordinate (LA);
    \node [draw,line width=1.2pt,rounded corners,text width=2cm, align=center, dotted] (LearningAlgo) at (LA) {Learning Algorithm};
    \draw[very thick,-latex,rounded corners, dotted] (Loss) -- (LearningAlgo);
    \draw[very thick,-latex,rounded corners, dotted] (LearningAlgo) -| (W);
    %\path (in) ++ (-2,-0.5) coordinate (InOut1);
    %\path (IOW.west) ++ (-0.35,0) coordinate (InOut2);
    %\draw[very thick,-latex,rounded corners] (SBS) to node[right] {$\widetilde{\mathbf{x}}$} (Loss);
    %\draw[very thick,-latex,rounded corners, dotted] (in) |- (InOut1)-| (InOut2) |- (Loss);
    
    %Bridge Model
    %\path (Scaling) ++ (+6,+1) coordinate (WC);
    %\node [draw,line width=.8pt,rounded corners,fill=gray!50] (W) at (WC) {$\mathbf{W}^{k,(n-k)}$};
    %\node [draw,line width=.8pt,rounded corners,below=1.5em of W] (DSF) {DSF};
    %\node [draw,line width=.8pt,rounded corners,below=2.5em of DSF] (T) {$\mathbf{W}^T$};
    %\node [draw,line width=.8pt,rounded corners,below=1.5em of T,text width=2.7cm, align=center] (ConcatH) {Concatenate $\mathbf{W}^T|\mathbf{I}^{(n-k),(n-k)}$};
    %\node [draw,line width=.8pt,rounded corners,above=2.25em of W,text width=2.6cm, align=center] (ConcatG) {Concatenate $\mathbf{I}^{k, k}|\mathbf{W}$};
    
    %\draw[very thick,-latex,rounded corners] (W) -- (DSF);
    %\draw[very thick,-latex,rounded corners] (DSF) -- (T);
    %\draw[very thick,-latex,rounded corners] (T) -- (ConcatH);
    
    %\path (W.west) ++ (-0.5,0.6) coordinate (W1);
    %\path (W.west) ++ (-0.5,-1.75) coordinate (W2);
    %\draw[very thick,-latex,rounded corners] (DSF) |- (W2) -- (W1) -| (ConcatG.south);
    
    %\draw[very thick,-latex,rounded corners] (ConcatH.south) |- (BoxRNN.east);
    %\draw[very thick,-latex,rounded corners] (ConcatG.north) |- (EV.east);
    
    
    %\node [above=2em of ConcatG, align=center] (BM) {\textbf{Bridge Model}};
    %\node [below right=0.75em of BoxRNN.east] (H) {$\mathbf{H}$};
    %\node [above right=0.75em of EV.east] (G) {$\mathbf{G}$};
    %\node (BoxBridgeModel) [draw,line width=.8pt,dashed, rounded corners,fit = (ConcatH) (BM) , scale=1] {};
    
    
    %Legend
    \node [above=24em of ConcatH] (Legend) {\underline{\textbf{Legend:}}};
    \node [draw,line width=.8pt,rounded corners,text width=2.6cm,fill=gray!50, below=0.4em of Legend] (Trainable) {Trainable};
    \node [draw,line width=.8pt,rounded corners,text width=2.6cm,fill=white, below=0.5em of Trainable] (NonTrainable) {Non-trainable};
    %\node (BoxLegend) [draw,line width=.4pt,rounded corners,fit = (Legend) (NonTrainable), scale=1] {};
\end{tikzpicture}



